The Pattern Complexity of the 2-Dimensional Paperfolding Sequence

We present an exact formula for the number of distinct crease patterns in a square shaped region of a given size that appear in the 2 dimensional paperfolding structure.

==> (inline-0) <==
\begin{array}{rrc@{\ }c@{\ }l@{\ }c@{\ }l}
\multicolumn{7}{l}{a_{1,1}(4n)}\\
	&&=& \multicolumn{4}{l}{\displaystyle{\sum_{k,l\in\{0,2\}} |Q_{1+k, 1+l}(T, (4n)\times (4n))| }}\\
	&&=& & |Q_{1,1}(T,(4n)\times(4n))| &+& |Q_{1,3}(T,(4n)\times(4n))| \\ 
	&& &+& |Q_{3,1}(T,(4n)\times(4n))| &+& |Q_{3,3}(T,(4n)\times(4n))| \\ 
	&&=& & |P_{1,1}(T,(2n)\times(2n))| &+& |P_{1,2}(T,(2n)\times(2n))| \\
	&& &+& |P_{2,1}(T,(2n)\times(2n))| &+& |P_{2,2}(T,(2n)\times(2n))| \\
	&&=& \multicolumn{4}{l}{a_{1,1}(2n) + a_{1,2}(2n) + a_{2,1}(2n) + a_{2,2}(2n),}
\end{array}$}
\end{equation}

\begin{figure}[ht]
\centering
	\begin{tikzpicture}[scale = 0.15]
		\begin{scope}[xshift = 0cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (0,8) rectangle ++(8,8);
			\draw[color=black, fill=gray, fill opacity=0.3] (0,8) rectangle ++(8,8);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,0)$};
		\end{scope}
		\begin{scope}[xshift = 20cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (2,8) rectangle ++(8,8);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,8) rectangle ++(8,8);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,2)$};
		\end{scope}
		\begin{scope}[xshift = 40cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (0,6) rectangle ++(8,8);
			\draw[color=black, fill=gray, fill opacity=0.3] (0,6) rectangle ++(8,8);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,0)$};
		\end{scope}
		\begin{scope}[xshift = 60cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (2,6) rectangle ++(8,8);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,6) rectangle ++(8,8);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,2)$};
		\end{scope}
	\end{tikzpicture}
\begin{array}{rrc@{\ }c@{\ }l@{\ }c@{\ }l}
\multicolumn{7}{l}{a_{1,2}(4n)}\\
	&&=& \multicolumn{4}{l}{\displaystyle{\sum_{k,l\in\{0,2\}} |Q_{1+k, 2+l}(T, (4n)\times (4n))| }}\\
	&&=& & |Q_{1,3}(T,(4n)\times(4n))| &+& |Q_{1,3}(T,(4n)\times(4n))| \\ 
	&& &+& |Q_{1,3}(T,(4n)\times(4n))| &+& |Q_{1,3}(T,(4n)\times(4n))| \\ 
	&&=& & |P_{1,2}(T,(2n)\times(2n))| &+& |P_{1,2}(T,(2n)\times(2n))| \\
	&& &+& |P_{1,2}(T,(2n)\times(2n))| &+& |P_{1,2}(T,(2n)\times(2n))| \\
	&&=& \multicolumn{4}{l}{a_{1,2}(2n) + a_{1,2}(2n) + a_{1,2}(2n) + a_{1,2}(2n),}
\end{array}$}
\end{equation}

\begin{figure}[ht]
\centering
	\begin{tikzpicture}[scale = 0.15]
		\begin{scope}[xshift = 0cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (1,8) rectangle ++(8,8);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,8) rectangle ++(8,8);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,0)$};
		\end{scope}
		\begin{scope}[xshift = 20cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (3,8) rectangle ++(8,8);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,8) rectangle ++(8,8);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,2)$};
		\end{scope}
		\begin{scope}[xshift = 40cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (1,6) rectangle ++(8,8);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,8) rectangle ++(8,8);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,0)$};
		\end{scope}
		\begin{scope}[xshift = 60cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (3,6) rectangle ++(8,8);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,8) rectangle ++(8,8);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,2)$};
		\end{scope}
	\end{tikzpicture}
\begin{array}{rrc@{\ }c@{\ }l@{\ }c@{\ }l}
\multicolumn{7}{l}{a_{2,1}(4n)}\\
	&&=& \multicolumn{4}{l}{\displaystyle{\sum_{k,l\in\{0,2\}} |Q_{2+k, 1+l}(T, (4n)\times (4n))| }}\\
	&&=& & |Q_{3,1}(T,(4n)\times(4n))| &+& |Q_{1,3}(T,(4n)\times(4n))| \\ 
	&& &+& |Q_{3,1}(T,(4n)\times(4n))| &+& |Q_{1,3}(T,(4n)\times(4n))| \\ 
	&&=& & |P_{2,1}(T,(2n)\times(2n))| &+& |P_{1,2}(T,(2n)\times(2n))| \\
	&& &+& |P_{2,1}(T,(2n)\times(2n))| &+& |P_{1,2}(T,(2n)\times(2n))| \\
	&&=& \multicolumn{4}{l}{a_{2,1}(2n) + a_{1,2}(2n) + a_{2,1}(2n) + a_{1,2}(2n),}
\end{array}$}
\end{equation}

\begin{figure}[ht]
\centering
	\begin{tikzpicture}[scale = 0.15]
		\begin{scope}[xshift = 0cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (0,7) rectangle ++(8,8);
			\draw[color=black, fill=gray, fill opacity=0.3] (0,6) rectangle ++(8,8);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,0)$};
		\end{scope}
		\begin{scope}[xshift = 20cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (2,7) rectangle ++(8,8);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,8) rectangle ++(8,8);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,2)$};
		\end{scope}
		\begin{scope}[xshift = 40cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (0,5) rectangle ++(8,8);
			\draw[color=black, fill=gray, fill opacity=0.3] (0,6) rectangle ++(8,8);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,0)$};
		\end{scope}
		\begin{scope}[xshift = 60cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (2,5) rectangle ++(8,8);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,8) rectangle ++(8,8);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,2)$};
		\end{scope}
	\end{tikzpicture}
\begin{array}{rrc@{\ }c@{\ }l@{\ }c@{\ }l}
\multicolumn{7}{l}{a_{2,2}(4n)}\\
	&&=& \multicolumn{4}{l}{\displaystyle{\sum_{k,l\in\{0,2\}} |Q_{2+k, 2+l}(T, (4n)\times (4n))| }}\\
	&&=& & |Q_{1,3}(T,(4n)\times(4n))| &+& |Q_{1,3}(T,(4n)\times(4n))| \\ 
	&& &+& |Q_{1,3}(T,(4n)\times(4n))| &+& |Q_{1,3}(T,(4n)\times(4n))| \\ 
	&&=& & |P_{1,2}(T,(2n)\times(2n))| &+& |P_{1,2}(T,(2n)\times(2n))| \\
	&& &+& |P_{1,2}(T,(2n)\times(2n))| &+& |P_{1,2}(T,(2n)\times(2n))| \\
	&&=& \multicolumn{4}{l}{a_{1,2}(2n) + a_{1,2}(2n) + a_{1,2}(2n) + a_{1,2}(2n),}
\end{array}$}
\end{equation}

\begin{figure}[ht]
\centering
	\begin{tikzpicture}[scale = 0.15]
		\begin{scope}[xshift = 0cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (1,7) rectangle ++(8,8);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,8) rectangle ++(8,8);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,0)$};
		\end{scope}
		\begin{scope}[xshift = 20cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (3,7) rectangle ++(8,8);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,8) rectangle ++(8,8);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,2)$};
		\end{scope}
		\begin{scope}[xshift = 40cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (1,5) rectangle ++(8,8);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,8) rectangle ++(8,8);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,0)$};
		\end{scope}
		\begin{scope}[xshift = 60cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (3,5) rectangle ++(8,8);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,8) rectangle ++(8,8);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,2)$};
		\end{scope}
	\end{tikzpicture}
\begin{array}{rrc@{\ }c@{\ }l@{\ }c@{\ }l}
\multicolumn{7}{l}{b_{1,1}(4n)}\\
	&&=& \multicolumn{4}{l}{\displaystyle{\sum_{k,l\in\{0,2\}} |Q_{1+k, 1+l}(T, (4n)\times (4n+1))| }}\\
	&&=& & |Q_{1,1}(T,(4n)\times(4n+2))| &+& |Q_{1,3}(T,(4n)\times(4n))| \\ 
	&& &+& |Q_{1,1}(T,(4n+2)\times(4n+2))| &+& |Q_{1,3}(T,(4n)\times(4n))| \\ 
	&&=& & |P_{1,1}(T,(2n)\times(2n+1))| &+& |P_{1,2}(T,(2n)\times(2n))| \\
	&& &+& |P_{1,1}(T,(2n+1)\times(2n+1))| &+& |P_{1,2}(T,(2n)\times(2n))| \\
	&&=& \multicolumn{4}{l}{b_{1,1}(2n) + a_{1,2}(2n) + a_{1,1}(2n+1) + a_{1,2}(2n),}
\end{array}$}
\end{equation}

\begin{figure}[ht]
\centering
	\begin{tikzpicture}[scale = 0.15]
		\begin{scope}[xshift = 0cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (0,8) rectangle ++(9,8);
			\draw[color=black, fill=gray, fill opacity=0.3] (0,8) rectangle ++(10,8);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,0)$};
		\end{scope}
		\begin{scope}[xshift = 20cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (2,8) rectangle ++(9,8);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,8) rectangle ++(8,8);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,2)$};
		\end{scope}
		\begin{scope}[xshift = 40cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (0,6) rectangle ++(9,8);
			\draw[color=black, fill=gray, fill opacity=0.3] (0,6) rectangle ++(10,10);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,0)$};
		\end{scope}
		\begin{scope}[xshift = 60cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (2,6) rectangle ++(9,8);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,8) rectangle ++(8,8);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,2)$};
		\end{scope}
	\end{tikzpicture}
\begin{array}{rrc@{\ }c@{\ }l@{\ }c@{\ }l}
\multicolumn{7}{l}{c_{2,1}(4n)}\\
	&&=& \multicolumn{4}{l}{\displaystyle{\sum_{k,l\in\{0,2\}} |Q_{2+k, 1+l}(T, (4n+1)\times (4n))| }}\\
	&&=& & |Q_{3,1}(T,(4n)\times(4n))| &+& |Q_{1,3}(T,(4n)\times(4n))| \\ 
	&& &+& |Q_{3,1}(T,(4n+2)\times(4n))| &+& |Q_{3,3}(T,(4n+2)\times(4n+2))| \\ 
	&&=& & |P_{2,1}(T,(2n)\times(2n))| &+& |P_{1,2}(T,(2n)\times(2n))| \\
	&& &+& |P_{2,1}(T,(2n+1)\times(2n))| &+& |P_{2,2}(T,(2n+1)\times(2n+1))| \\
	&&=& \multicolumn{4}{l}{a_{2,1}(2n) + a_{1,2}(2n) + c_{2,1}(2n) + a_{2,2}(2n+1),}
\end{array}$}
\end{equation}

\begin{figure}[ht]
\centering
	\begin{tikzpicture}[scale = 0.15]
		\begin{scope}[xshift = 0cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (0,6) rectangle ++(8,9);
			\draw[color=black, fill=gray, fill opacity=0.3] (0,6) rectangle ++(8,8);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,0)$};
		\end{scope}
		\begin{scope}[xshift = 20cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (2,6) rectangle ++(8,9);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,8) rectangle ++(8,8);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,2)$};
		\end{scope}
		\begin{scope}[xshift = 40cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (0,4) rectangle ++(8,9);
			\draw[color=black, fill=gray, fill opacity=0.3] (0,4) rectangle ++(8,10);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,0)$};
		\end{scope}
		\begin{scope}[xshift = 60cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (2,4) rectangle ++(8,9);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,4) rectangle ++(10,10);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,2)$};
		\end{scope}
	\end{tikzpicture}
\begin{array}{rrc@{\ }c@{\ }l@{\ }c@{\ }l}
\multicolumn{7}{l}{a_{1,1}(4n+1)}\\
	&&=& \multicolumn{4}{l}{\displaystyle{\sum_{k,l\in\{0,2\}} |Q_{1+k, 1+l}(T, (4n+1)\times (4n+1))| }}\\
	&&=& & |Q_{1,1}(T,(4n+2)\times(4n+2))| &+& |Q_{1,3}(T,(4n)\times(4n))| \\ 
	&& &+& |Q_{1,1}(T,(4n+2)\times(4n+2))| &+& |Q_{1,3}(T,(4n)\times(4n))| \\ 
	&&=& & |P_{1,1}(T,(2n+1)\times(2n+1))| &+& |P_{1,2}(T,(2n)\times(2n))| \\
	&& &+& |P_{1,1}(T,(2n+1)\times(2n+1))| &+& |P_{1,2}(T,(2n)\times(2n))| \\
	&&=& \multicolumn{4}{l}{a_{1,1}(2n+1) + a_{1,2}(2n) + a_{1,1}(2n+1) + a_{1,2}(2n),}
\end{array}$}
\end{equation}

\begin{figure}[ht]
\centering
	\begin{tikzpicture}[scale = 0.15]
		\begin{scope}[xshift = 0cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (0,7) rectangle ++(9,9);
			\draw[color=black, fill=gray, fill opacity=0.3] (0,6) rectangle ++(10,10);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,0)$};
		\end{scope}
		\begin{scope}[xshift = 20cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (2,7) rectangle ++(9,9);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,8) rectangle ++(8,8);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,2)$};
		\end{scope}
		\begin{scope}[xshift = 40cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (0,5) rectangle ++(9,9);
			\draw[color=black, fill=gray, fill opacity=0.3] (0,6) rectangle ++(10,10);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,0)$};
		\end{scope}
		\begin{scope}[xshift = 60cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (2,5) rectangle ++(9,9);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,8) rectangle ++(8,8);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,2)$};
		\end{scope}
	\end{tikzpicture}
\begin{array}{rrc@{\ }c@{\ }l@{\ }c@{\ }l}
\multicolumn{7}{l}{a_{2,1}(4n+1)}\\
	&&=& \multicolumn{4}{l}{\displaystyle{\sum_{k,l\in\{0,2\}} |Q_{2+k, 1+l}(T, (4n+1)\times (4n+1))| }}\\
	&&=& & |Q_{1,1}(T,(4n+2)\times(4n+2))| &+& |Q_{1,3}(T,(4n)\times(4n))| \\ 
	&& &+& |Q_{1,1}(T,(4n+4)\times(4n+4))| &+& |Q_{3,3}(T,(4n+2)\times(4n+2))| \\ 
	&&=& & |P_{1,1}(T,(2n+1)\times(2n+1))| &+& |P_{1,2}(T,(2n)\times(2n))| \\
	&& &+& |P_{1,1}(T,(2n+2)\times(2n+2))| &+& |P_{2,2}(T,(2n+1)\times(2n+1))| \\
	&&=& \multicolumn{4}{l}{a_{1,1}(2n+1) + a_{1,2}(2n) + a_{1,1}(2n+2) + a_{2,2}(2n+1),}
\end{array}$}
\end{equation}

\begin{figure}[ht]
\centering
	\begin{tikzpicture}[scale = 0.15]
		\begin{scope}[xshift = 0cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (0,6) rectangle ++(9,9);
			\draw[color=black, fill=gray, fill opacity=0.3] (0,6) rectangle ++(10,10);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,0)$};
		\end{scope}
		\begin{scope}[xshift = 20cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (2,6) rectangle ++(9,9);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,8) rectangle ++(8,8);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,2)$};
		\end{scope}
		\begin{scope}[xshift = 40cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (0,4) rectangle ++(9,9);
			\draw[color=black, fill=gray, fill opacity=0.3] (0,4) rectangle ++(12,12);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,0)$};
		\end{scope}
		\begin{scope}[xshift = 60cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (2,4) rectangle ++(9,9);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,4) rectangle ++(10,10);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,2)$};
		\end{scope}
	\end{tikzpicture}
\begin{array}{rrc@{\ }c@{\ }l@{\ }c@{\ }l}
\multicolumn{7}{l}{a_{2,2}(4n+1)}\\
	&&=& \multicolumn{4}{l}{\displaystyle{\sum_{k,l\in\{0,2\}} |Q_{2+k, 2+l}(T, (4n+1)\times (4n+1))| }}\\
	&&=& & |Q_{1,3}(T,(4n)\times(4n))| &+& |Q_{1,3}(T,(4n)\times(4n))| \\ 
	&& &+& |Q_{3,3}(T,(4n+2)\times(4n+2))| &+& |Q_{3,3}(T,(4n+2)\times(4n+2))| \\ 
	&&=& & |P_{1,2}(T,(2n)\times(2n))| &+& |P_{1,2}(T,(2n)\times(2n))| \\
	&& &+& |P_{2,2}(T,(2n+1)\times(2n+1))| &+& |P_{2,2}(T,(2n+1)\times(2n+1))| \\
	&&=& \multicolumn{4}{l}{a_{1,2}(2n) + a_{1,2}(2n) + a_{2,2}(2n+1) + a_{2,2}(2n+1),}
\end{array}$}
\end{equation}

\begin{figure}[ht]
\centering
	\begin{tikzpicture}[scale = 0.15]
		\begin{scope}[xshift = 0cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (1,6) rectangle ++(9,9);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,8) rectangle ++(8,8);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,0)$};
		\end{scope}
		\begin{scope}[xshift = 20cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (3,6) rectangle ++(9,9);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,8) rectangle ++(8,8);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,2)$};
		\end{scope}
		\begin{scope}[xshift = 40cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (1,4) rectangle ++(9,9);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,4) rectangle ++(10,10);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,0)$};
		\end{scope}
		\begin{scope}[xshift = 60cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (3,4) rectangle ++(9,9);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,4) rectangle ++(10,10);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,2)$};
		\end{scope}
	\end{tikzpicture}
\begin{array}{rrc@{\ }c@{\ }l@{\ }c@{\ }l}
\multicolumn{7}{l}{b_{1,2}(4n+1)}\\
	&&=& \multicolumn{4}{l}{\displaystyle{\sum_{k,l\in\{0,2\}} |Q_{1+k, 2+l}(T, (4n+1)\times (4n+2))| }}\\
	&&=& & |Q_{1,3}(T,(4n)\times(4n))| &+& |Q_{1,3}(T,(4n+2)\times(4n+4))| \\ 
	&& &+& |Q_{1,3}(T,(4n)\times(4n))| &+& |Q_{1,3}(T,(4n+2)\times(4n+4))| \\ 
	&&=& & |P_{1,2}(T,(2n)\times(2n))| &+& |P_{1,2}(T,(2n+1)\times(2n+2))| \\
	&& &+& |P_{1,2}(T,(2n)\times(2n))| &+& |P_{1,2}(T,(2n+1)\times(2n+2))| \\
	&&=& \multicolumn{4}{l}{a_{1,2}(2n) + b_{1,2}(2n+1) + a_{1,2}(2n) + b_{1,2}(2n+1),}
\end{array}$}
\end{equation}

\begin{figure}[ht]
\centering
	\begin{tikzpicture}[scale = 0.15]
		\begin{scope}[xshift = 0cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (1,7) rectangle ++(10,9);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,8) rectangle ++(8,8);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,0)$};
		\end{scope}
		\begin{scope}[xshift = 20cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (3,7) rectangle ++(10,9);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,6) rectangle ++(12,10);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,2)$};
		\end{scope}
		\begin{scope}[xshift = 40cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (1,5) rectangle ++(10,9);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,8) rectangle ++(8,8);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,0)$};
		\end{scope}
		\begin{scope}[xshift = 60cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (3,5) rectangle ++(10,9);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,6) rectangle ++(12,10);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,2)$};
		\end{scope}
	\end{tikzpicture}
\begin{array}{rrc@{\ }c@{\ }l@{\ }c@{\ }l}
\multicolumn{7}{l}{c_{2,2}(4n+1)}\\
	&&=& \multicolumn{4}{l}{\displaystyle{\sum_{k,l\in\{0,2\}} |Q_{2+k, 2+l}(T, (4n+2)\times (4n+1))| }}\\
	&&=& & |Q_{1,3}(T,(4n)\times(4n))| &+& |Q_{1,3}(T,(4n)\times(4n))| \\ 
	&& &+& |Q_{3,3}(T,(4n+2)\times(4n+2))| &+& |Q_{3,3}(T,(4n+2)\times(4n+2))| \\ 
	&&=& & |P_{1,2}(T,(2n)\times(2n))| &+& |P_{1,2}(T,(2n)\times(2n))| \\
	&& &+& |P_{2,2}(T,(2n+1)\times(2n+1))| &+& |P_{2,2}(T,(2n+1)\times(2n+1))| \\
	&&=& \multicolumn{4}{l}{a_{1,2}(2n) + a_{1,2}(2n) + a_{2,2}(2n+1) + a_{2,2}(2n+1),}
\end{array}$}
\end{equation}

\begin{figure}[ht]
\centering
	\begin{tikzpicture}[scale = 0.15]
		\begin{scope}[xshift = 0cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (1,5) rectangle ++(9,10);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,8) rectangle ++(8,8);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,0)$};
		\end{scope}
		\begin{scope}[xshift = 20cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (3,5) rectangle ++(9,10);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,8) rectangle ++(8,8);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,2)$};
		\end{scope}
		\begin{scope}[xshift = 40cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (1,3) rectangle ++(9,10);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,4) rectangle ++(10,10);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,0)$};
		\end{scope}
		\begin{scope}[xshift = 60cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (3,3) rectangle ++(9,10);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,4) rectangle ++(10,10);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,2)$};
		\end{scope}
	\end{tikzpicture}
\begin{array}{rrc@{\ }c@{\ }l@{\ }c@{\ }l}
\multicolumn{7}{l}{a_{1,2}(4n+2)}\\
	&&=& \multicolumn{4}{l}{\displaystyle{\sum_{k,l\in\{0,2\}} |Q_{1+k, 2+l}(T, (4n+2)\times (4n+2))| }}\\
	&&=& & |Q_{1,3}(T,(4n)\times(4n))| &+& |Q_{1,3}(T,(4n+2)\times(4n+4))| \\ 
	&& &+& |Q_{3,3}(T,(4n+2)\times(4n+2))| &+& |Q_{1,3}(T,(4n+4)\times(4n+4))| \\ 
	&&=& & |P_{1,2}(T,(2n)\times(2n))| &+& |P_{1,2}(T,(2n+1)\times(2n+2))| \\
	&& &+& |P_{2,2}(T,(2n+1)\times(2n+1))| &+& |P_{1,2}(T,(2n+2)\times(2n+2))| \\
	&&=& \multicolumn{4}{l}{a_{1,2}(2n) + b_{1,2}(2n+1) + a_{2,2}(2n+1) + a_{1,2}(2n+2),}
\end{array}$}
\end{equation}

\begin{figure}[ht]
\centering
	\begin{tikzpicture}[scale = 0.15]
		\begin{scope}[xshift = 0cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (1,6) rectangle ++(10,10);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,8) rectangle ++(8,8);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,0)$};
		\end{scope}
		\begin{scope}[xshift = 20cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (3,6) rectangle ++(10,10);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,6) rectangle ++(12,10);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,2)$};
		\end{scope}
		\begin{scope}[xshift = 40cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (1,4) rectangle ++(10,10);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,4) rectangle ++(10,10);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,0)$};
		\end{scope}
		\begin{scope}[xshift = 60cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (3,4) rectangle ++(10,10);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,4) rectangle ++(12,12);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,2)$};
		\end{scope}
	\end{tikzpicture}
\begin{array}{rrc@{\ }c@{\ }l@{\ }c@{\ }l}
\multicolumn{7}{l}{a_{2,1}(4n+2)}\\
	&&=& \multicolumn{4}{l}{\displaystyle{\sum_{k,l\in\{0,2\}} |Q_{2+k, 1+l}(T, (4n+2)\times (4n+2))| }}\\
	&&=& & |Q_{1,1}(T,(4n+2)\times(4n+2))| &+& |Q_{1,3}(T,(4n)\times(4n))| \\ 
	&& &+& |Q_{3,1}(T,(4n+4)\times(4n+4))| &+& |Q_{3,3}(T,(4n+2)\times(4n+2))| \\ 
	&&=& & |P_{1,1}(T,(2n+1)\times(2n+1))| &+& |P_{1,2}(T,(2n)\times(2n))| \\
	&& &+& |P_{2,1}(T,(2n+2)\times(2n+2))| &+& |P_{2,2}(T,(2n+1)\times(2n+1))| \\
	&&=& \multicolumn{4}{l}{a_{1,1}(2n+1) + a_{1,2}(2n) + a_{2,1}(2n+2) + a_{2,2}(2n+1),}
\end{array}$}
\end{equation}

\begin{figure}[ht]
\centering
	\begin{tikzpicture}[scale = 0.15]
		\begin{scope}[xshift = 0cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (0,5) rectangle ++(10,10);
			\draw[color=black, fill=gray, fill opacity=0.3] (0,6) rectangle ++(10,10);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,0)$};
		\end{scope}
		\begin{scope}[xshift = 20cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (2,5) rectangle ++(10,10);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,8) rectangle ++(8,8);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,2)$};
		\end{scope}
		\begin{scope}[xshift = 40cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (0,3) rectangle ++(10,10);
			\draw[color=black, fill=gray, fill opacity=0.3] (0,2) rectangle ++(12,12);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,0)$};
		\end{scope}
		\begin{scope}[xshift = 60cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (2,3) rectangle ++(10,10);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,4) rectangle ++(10,10);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,2)$};
		\end{scope}
	\end{tikzpicture}
\begin{array}{rrc@{\ }c@{\ }l@{\ }c@{\ }l}
\multicolumn{7}{l}{a_{2,2}(4n+2)}\\
	&&=& \multicolumn{4}{l}{\displaystyle{\sum_{k,l\in\{0,2\}} |Q_{2+k, 2+l}(T, (4n+2)\times (4n+2))| }}\\
	&&=& & |Q_{1,3}(T,(4n)\times(4n))| &+& |Q_{1,3}(T,(4n+2)\times(4n+4))| \\ 
	&& &+& |Q_{3,3}(T,(4n+2)\times(4n+2))| &+& |Q_{1,3}(T,(4n+4)\times(4n+4))| \\ 
	&&=& & |P_{1,2}(T,(2n)\times(2n))| &+& |P_{1,2}(T,(2n+1)\times(2n+2))| \\
	&& &+& |P_{2,2}(T,(2n+1)\times(2n+1))| &+& |P_{1,2}(T,(2n+2)\times(2n+2))| \\
	&&=& \multicolumn{4}{l}{a_{1,2}(2n) + b_{1,2}(2n+1) + a_{2,2}(2n+1) + a_{1,2}(2n+2),}
\end{array}$}
\end{equation}

\begin{figure}[ht]
\centering
	\begin{tikzpicture}[scale = 0.15]
		\begin{scope}[xshift = 0cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (1,5) rectangle ++(10,10);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,8) rectangle ++(8,8);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,0)$};
		\end{scope}
		\begin{scope}[xshift = 20cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (3,5) rectangle ++(10,10);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,6) rectangle ++(12,10);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,2)$};
		\end{scope}
		\begin{scope}[xshift = 40cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (1,3) rectangle ++(10,10);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,4) rectangle ++(10,10);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,0)$};
		\end{scope}
		\begin{scope}[xshift = 60cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (3,3) rectangle ++(10,10);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,4) rectangle ++(12,12);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,2)$};
		\end{scope}
	\end{tikzpicture}
\begin{array}{rrc@{\ }c@{\ }l@{\ }c@{\ }l}
\multicolumn{7}{l}{b_{1,1}(4n+2)}\\
	&&=& \multicolumn{4}{l}{\displaystyle{\sum_{k,l\in\{0,2\}} |Q_{1+k, 1+l}(T, (4n+2)\times (4n+3))| }}\\
	&&=& & |Q_{1,1}(T,(4n+2)\times(4n+2))| &+& |Q_{1,3}(T,(4n+2)\times(4n+4))| \\ 
	&& &+& |Q_{1,1}(T,(4n+4)\times(4n+4))| &+& |Q_{1,3}(T,(4n+4)\times(4n+4))| \\ 
	&&=& & |P_{1,1}(T,(2n+1)\times(2n+1))| &+& |P_{1,2}(T,(2n+1)\times(2n+2))| \\
	&& &+& |P_{1,1}(T,(2n+2)\times(2n+2))| &+& |P_{1,2}(T,(2n+2)\times(2n+2))| \\
	&&=& \multicolumn{4}{l}{a_{1,1}(2n+1) + b_{1,2}(2n+1) + a_{1,1}(2n+2) + a_{1,2}(2n+2),}
\end{array}$}
\end{equation}

\begin{figure}[ht]
\centering
	\begin{tikzpicture}[scale = 0.15]
		\begin{scope}[xshift = 0cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (0,6) rectangle ++(11,10);
			\draw[color=black, fill=gray, fill opacity=0.3] (0,6) rectangle ++(10,10);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,0)$};
		\end{scope}
		\begin{scope}[xshift = 20cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (2,6) rectangle ++(11,10);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,6) rectangle ++(12,10);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,2)$};
		\end{scope}
		\begin{scope}[xshift = 40cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (0,4) rectangle ++(11,10);
			\draw[color=black, fill=gray, fill opacity=0.3] (0,4) rectangle ++(12,12);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,0)$};
		\end{scope}
		\begin{scope}[xshift = 60cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (2,4) rectangle ++(11,10);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,4) rectangle ++(12,12);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,2)$};
		\end{scope}
	\end{tikzpicture}
\begin{array}{rrc@{\ }c@{\ }l@{\ }c@{\ }l}
\multicolumn{7}{l}{c_{2,1}(4n+2)}\\
	&&=& \multicolumn{4}{l}{\displaystyle{\sum_{k,l\in\{0,2\}} |Q_{2+k, 1+l}(T, (4n+3)\times (4n+2))| }}\\
	&&=& & |Q_{1,1}(T,(4n+4)\times(4n+4))| &+& |Q_{3,3}(T,(4n+2)\times(4n+2))| \\ 
	&& &+& |Q_{3,1}(T,(4n+4)\times(4n+4))| &+& |Q_{3,3}(T,(4n+2)\times(4n+2))| \\ 
	&&=& & |P_{1,1}(T,(2n+2)\times(2n+2))| &+& |P_{2,2}(T,(2n+1)\times(2n+1))| \\
	&& &+& |P_{2,1}(T,(2n+2)\times(2n+2))| &+& |P_{2,2}(T,(2n+1)\times(2n+1))| \\
	&&=& \multicolumn{4}{l}{a_{1,1}(2n+2) + a_{2,2}(2n+1) + a_{2,1}(2n+2) + a_{2,2}(2n+1),}
\end{array}$}
\end{equation}

\begin{figure}[ht]
\centering
	\begin{tikzpicture}[scale = 0.15]
		\begin{scope}[xshift = 0cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (0,4) rectangle ++(10,11);
			\draw[color=black, fill=gray, fill opacity=0.3] (0,4) rectangle ++(12,12);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,0)$};
		\end{scope}
		\begin{scope}[xshift = 20cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (2,4) rectangle ++(10,11);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,4) rectangle ++(10,10);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,2)$};
		\end{scope}
		\begin{scope}[xshift = 40cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (0,2) rectangle ++(10,11);
			\draw[color=black, fill=gray, fill opacity=0.3] (0,2) rectangle ++(12,12);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,0)$};
		\end{scope}
		\begin{scope}[xshift = 60cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (2,2) rectangle ++(10,11);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,4) rectangle ++(10,10);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,2)$};
		\end{scope}
	\end{tikzpicture}
\begin{array}{rrc@{\ }c@{\ }l@{\ }c@{\ }l}
\multicolumn{7}{l}{a_{1,1}(4n+3)}\\
	&&=& \multicolumn{4}{l}{\displaystyle{\sum_{k,l\in\{0,2\}} |Q_{1+k, 1+l}(T, (4n+3)\times (4n+3))| }}\\
	&&=& & |Q_{1,1}(T,(4n+2)\times(4n+2))| &+& |Q_{1,3}(T,(4n+2)\times(4n+4))| \\ 
	&& &+& |Q_{3,1}(T,(4n+4)\times(4n+4))| &+& |Q_{1,3}(T,(4n+4)\times(4n+4))| \\ 
	&&=& & |P_{1,1}(T,(2n+1)\times(2n+1))| &+& |P_{1,2}(T,(2n+1)\times(2n+2))| \\
	&& &+& |P_{2,1}(T,(2n+2)\times(2n+2))| &+& |P_{1,2}(T,(2n+2)\times(2n+2))| \\
	&&=& \multicolumn{4}{l}{a_{1,1}(2n+1) + b_{1,2}(2n+1) + a_{2,1}(2n+2) + a_{1,2}(2n+2),}
\end{array}$}
\end{equation}

\begin{figure}[ht]
\centering
	\begin{tikzpicture}[scale = 0.15]
		\begin{scope}[xshift = 0cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (0,5) rectangle ++(11,11);
			\draw[color=black, fill=gray, fill opacity=0.3] (0,6) rectangle ++(10,10);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,0)$};
		\end{scope}
		\begin{scope}[xshift = 20cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (2,5) rectangle ++(11,11);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,6) rectangle ++(12,10);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,2)$};
		\end{scope}
		\begin{scope}[xshift = 40cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (0,3) rectangle ++(11,11);
			\draw[color=black, fill=gray, fill opacity=0.3] (0,2) rectangle ++(12,12);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,0)$};
		\end{scope}
		\begin{scope}[xshift = 60cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (2,3) rectangle ++(11,11);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,4) rectangle ++(12,12);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,2)$};
		\end{scope}
	\end{tikzpicture}
\begin{array}{rrc@{\ }c@{\ }l@{\ }c@{\ }l}
\multicolumn{7}{l}{a_{2,1}(4n+3)}\\
	&&=& \multicolumn{4}{l}{\displaystyle{\sum_{k,l\in\{0,2\}} |Q_{2+k, 1+l}(T, (4n+3)\times (4n+3))| }}\\
	&&=& & |Q_{1,1}(T,(4n+4)\times(4n+4))| &+& |Q_{1,3}(T,(4n+4)\times(4n+4))| \\ 
	&& &+& |Q_{3,1}(T,(4n+4)\times(4n+4))| &+& |Q_{1,3}(T,(4n+4)\times(4n+4))| \\ 
	&&=& & |P_{1,1}(T,(2n+2)\times(2n+2))| &+& |P_{1,2}(T,(2n+2)\times(2n+2))| \\
	&& &+& |P_{2,1}(T,(2n+2)\times(2n+2))| &+& |P_{1,2}(T,(2n+2)\times(2n+2))| \\
	&&=& \multicolumn{4}{l}{a_{1,1}(2n+2) + a_{1,2}(2n+2) + a_{2,1}(2n+2) + a_{1,2}(2n+2),}
\end{array}$}
\end{equation}

\begin{figure}[ht]
\centering
	\begin{tikzpicture}[scale = 0.15]
		\begin{scope}[xshift = 0cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (0,4) rectangle ++(11,11);
			\draw[color=black, fill=gray, fill opacity=0.3] (0,4) rectangle ++(12,12);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,0)$};
		\end{scope}
		\begin{scope}[xshift = 20cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (2,4) rectangle ++(11,11);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,4) rectangle ++(12,12);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,2)$};
		\end{scope}
		\begin{scope}[xshift = 40cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (0,2) rectangle ++(11,11);
			\draw[color=black, fill=gray, fill opacity=0.3] (0,2) rectangle ++(12,12);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,0)$};
		\end{scope}
		\begin{scope}[xshift = 60cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (2,2) rectangle ++(11,11);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,4) rectangle ++(12,12);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,2)$};
		\end{scope}
	\end{tikzpicture}
\begin{array}{rrc@{\ }c@{\ }l@{\ }c@{\ }l}
\multicolumn{7}{l}{a_{2,2}(4n+3)}\\
	&&=& \multicolumn{4}{l}{\displaystyle{\sum_{k,l\in\{0,2\}} |Q_{2+k, 2+l}(T, (4n+3)\times (4n+3))| }}\\
	&&=& & |Q_{3,3}(T,(4n+2)\times(4n+2))| &+& |Q_{1,3}(T,(4n+4)\times(4n+4))| \\ 
	&& &+& |Q_{3,3}(T,(4n+2)\times(4n+2))| &+& |Q_{1,3}(T,(4n+4)\times(4n+4))| \\ 
	&&=& & |P_{2,2}(T,(2n+1)\times(2n+1))| &+& |P_{1,2}(T,(2n+2)\times(2n+2))| \\
	&& &+& |P_{2,2}(T,(2n+1)\times(2n+1))| &+& |P_{1,2}(T,(2n+2)\times(2n+2))| \\
	&&=& \multicolumn{4}{l}{a_{2,2}(2n+1) + a_{1,2}(2n+2) + a_{2,2}(2n+1) + a_{1,2}(2n+2),}
\end{array}$}
\end{equation}

\begin{figure}[ht]
\centering
	\begin{tikzpicture}[scale = 0.15]
		\begin{scope}[xshift = 0cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (1,4) rectangle ++(11,11);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,4) rectangle ++(10,10);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,0)$};
		\end{scope}
		\begin{scope}[xshift = 20cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (3,4) rectangle ++(11,11);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,4) rectangle ++(12,12);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,2)$};
		\end{scope}
		\begin{scope}[xshift = 40cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (1,2) rectangle ++(11,11);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,4) rectangle ++(10,10);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,0)$};
		\end{scope}
		\begin{scope}[xshift = 60cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (3,2) rectangle ++(11,11);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,4) rectangle ++(12,12);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,2)$};
		\end{scope}
	\end{tikzpicture}
\begin{array}{rrc@{\ }c@{\ }l@{\ }c@{\ }l}
\multicolumn{7}{l}{b_{1,2}(4n+3)}\\
	&&=& \multicolumn{4}{l}{\displaystyle{\sum_{k,l\in\{0,2\}} |Q_{1+k, 2+l}(T, (4n+3)\times (4n+4))| }}\\
	&&=& & |Q_{1,3}(T,(4n+2)\times(4n+4))| &+& |Q_{1,3}(T,(4n+2)\times(4n+4))| \\ 
	&& &+& |Q_{1,3}(T,(4n+4)\times(4n+4))| &+& |Q_{1,3}(T,(4n+4)\times(4n+4))| \\ 
	&&=& & |P_{1,2}(T,(2n+1)\times(2n+2))| &+& |P_{1,2}(T,(2n+1)\times(2n+2))| \\
	&& &+& |P_{1,2}(T,(2n+2)\times(2n+2))| &+& |P_{1,2}(T,(2n+2)\times(2n+2))| \\
	&&=& \multicolumn{4}{l}{b_{1,2}(2n+1) + b_{1,2}(2n+1) + a_{1,2}(2n+2) + a_{1,2}(2n+2),}
\end{array}$}
\end{equation}

\begin{figure}[ht]
\centering
	\begin{tikzpicture}[scale = 0.15]
		\begin{scope}[xshift = 0cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (1,5) rectangle ++(12,11);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,6) rectangle ++(12,10);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,0)$};
		\end{scope}
		\begin{scope}[xshift = 20cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (3,5) rectangle ++(12,11);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,6) rectangle ++(12,10);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,2)$};
		\end{scope}
		\begin{scope}[xshift = 40cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (1,3) rectangle ++(12,11);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,4) rectangle ++(12,12);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,0)$};
		\end{scope}
		\begin{scope}[xshift = 60cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (3,3) rectangle ++(12,11);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,4) rectangle ++(12,12);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,2)$};
		\end{scope}
	\end{tikzpicture}
\begin{array}{rrc@{\ }c@{\ }l@{\ }c@{\ }l}
\multicolumn{7}{l}{b_{2,2}(4n+3)}\\
	&&=& \multicolumn{4}{l}{\displaystyle{\sum_{k,l\in\{0,2\}} |Q_{2+k, 2+l}(T, (4n+3)\times (4n+4))| }}\\
	&&=& & |Q_{1,3}(T,(4n+4)\times(4n+4))| &+& |Q_{1,3}(T,(4n+4)\times(4n+4))| \\ 
	&& &+& |Q_{1,3}(T,(4n+4)\times(4n+4))| &+& |Q_{1,3}(T,(4n+4)\times(4n+4))| \\ 
	&&=& & |P_{1,2}(T,(2n+2)\times(2n+2))| &+& |P_{1,2}(T,(2n+2)\times(2n+2))| \\
	&& &+& |P_{1,2}(T,(2n+2)\times(2n+2))| &+& |P_{1,2}(T,(2n+2)\times(2n+2))| \\
	&&=& \multicolumn{4}{l}{a_{1,2}(2n+2) + a_{1,2}(2n+2) + a_{1,2}(2n+2) + a_{1,2}(2n+2),}
\end{array}$}
\end{equation}

\begin{figure}[ht]
\centering
	\begin{tikzpicture}[scale = 0.15]
		\begin{scope}[xshift = 0cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (1,4) rectangle ++(12,11);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,4) rectangle ++(12,12);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,0)$};
		\end{scope}
		\begin{scope}[xshift = 20cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (3,4) rectangle ++(12,11);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,4) rectangle ++(12,12);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,2)$};
		\end{scope}
		\begin{scope}[xshift = 40cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (1,2) rectangle ++(12,11);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,4) rectangle ++(12,12);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,0)$};
		\end{scope}
		\begin{scope}[xshift = 60cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (3,2) rectangle ++(12,11);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,4) rectangle ++(12,12);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,2)$};
		\end{scope}
	\end{tikzpicture}
\begin{array}{rrc@{\ }c@{\ }l@{\ }c@{\ }l}
\multicolumn{7}{l}{c_{2,1}(4n+3)}\\
	&&=& \multicolumn{4}{l}{\displaystyle{\sum_{k,l\in\{0,2\}} |Q_{2+k, 1+l}(T, (4n+4)\times (4n+3))| }}\\
	&&=& & |Q_{3,1}(T,(4n+4)\times(4n+4))| &+& |Q_{1,3}(T,(4n+4)\times(4n+4))| \\ 
	&& &+& |Q_{3,1}(T,(4n+4)\times(4n+4))| &+& |Q_{1,3}(T,(4n+4)\times(4n+4))| \\ 
	&&=& & |P_{2,1}(T,(2n+2)\times(2n+2))| &+& |P_{1,2}(T,(2n+2)\times(2n+2))| \\
	&& &+& |P_{2,1}(T,(2n+2)\times(2n+2))| &+& |P_{1,2}(T,(2n+2)\times(2n+2))| \\
	&&=& \multicolumn{4}{l}{a_{2,1}(2n+2) + a_{1,2}(2n+2) + a_{2,1}(2n+2) + a_{1,2}(2n+2),}
\end{array}$}
\end{equation}

\begin{figure}[ht]
\centering
	\begin{tikzpicture}[scale = 0.15]
		\begin{scope}[xshift = 0cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (0,3) rectangle ++(11,12);
			\draw[color=black, fill=gray, fill opacity=0.3] (0,2) rectangle ++(12,12);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,0)$};
		\end{scope}
		\begin{scope}[xshift = 20cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (2,3) rectangle ++(11,12);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,4) rectangle ++(12,12);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,2)$};
		\end{scope}
		\begin{scope}[xshift = 40cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (0,1) rectangle ++(11,12);
			\draw[color=black, fill=gray, fill opacity=0.3] (0,2) rectangle ++(12,12);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,0)$};
		\end{scope}
		\begin{scope}[xshift = 60cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (2,1) rectangle ++(11,12);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,4) rectangle ++(12,12);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,2)$};
		\end{scope}
	\end{tikzpicture}
\begin{array}{rrc@{\ }c@{\ }l@{\ }c@{\ }l}
\multicolumn{7}{l}{c_{2,2}(4n+3)}\\
	&&=& \multicolumn{4}{l}{\displaystyle{\sum_{k,l\in\{0,2\}} |Q_{2+k, 2+l}(T, (4n+4)\times (4n+3))| }}\\
	&&=& & |Q_{3,3}(T,(4n+2)\times(4n+2))| &+& |Q_{1,3}(T,(4n+4)\times(4n+4))| \\ 
	&& &+& |Q_{3,3}(T,(4n+2)\times(4n+2))| &+& |Q_{1,3}(T,(4n+4)\times(4n+4))| \\ 
	&&=& & |P_{2,2}(T,(2n+1)\times(2n+1))| &+& |P_{1,2}(T,(2n+2)\times(2n+2))| \\
	&& &+& |P_{2,2}(T,(2n+1)\times(2n+1))| &+& |P_{1,2}(T,(2n+2)\times(2n+2))| \\
	&&=& \multicolumn{4}{l}{a_{2,2}(2n+1) + a_{1,2}(2n+2) + a_{2,2}(2n+1) + a_{1,2}(2n+2).}
\end{array}$}
\end{equation}

\begin{figure}[ht]
\centering
	\begin{tikzpicture}[scale = 0.15]
		\begin{scope}[xshift = 0cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (1,3) rectangle ++(11,12);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,4) rectangle ++(10,10);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,0)$};
		\end{scope}
		\begin{scope}[xshift = 20cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (3,3) rectangle ++(11,12);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,4) rectangle ++(12,12);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (0,2)$};
		\end{scope}
		\begin{scope}[xshift = 40cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (1,1) rectangle ++(11,12);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,4) rectangle ++(10,10);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,0)$};
		\end{scope}
		\begin{scope}[xshift = 60cm]
			\draw[step=1, black, dotted]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=2, black, dashed]   (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[step=4, black, cap=rect] (-0.5,-0.5) grid (16.5, 16.5); 
			\draw[color=black, fill=cyan, fill opacity=0.6] (3,1) rectangle ++(11,12);
			\draw[color=black, fill=gray, fill opacity=0.3] (2,4) rectangle ++(12,12);
			\draw ( 8, -3) node{\footnotesize $(k,l) = (2,2)$};
		\end{scope}
	\end{tikzpicture}
\begin{array}{l*{4}{@{\ }c@{\ }l}}
a_{1,1}(4n)    &=& a_{1,1}(2n)    &+& a_{1,2}(2n)    &+& a_{2,1}(2n)    &+& a_{2,2}(2n)    \\
a_{1,2}(4n)    &=& a_{1,2}(2n)    &+& a_{1,2}(2n)    &+& a_{1,2}(2n)    &+& a_{1,2}(2n)    \\
a_{2,1}(4n)    &=& a_{2,1}(2n)    &+& a_{1,2}(2n)    &+& a_{2,1}(2n)    &+& a_{1,2}(2n)    \\
a_{2,2}(4n)    &=& a_{1,2}(2n)    &+& a_{1,2}(2n)    &+& a_{1,2}(2n)    &+& a_{1,2}(2n)    \\
\\
a_{1,1}(4n+1)  &=& a_{1,1}(2n+1)  &+& a_{1,2}(2n)    &+& a_{1,1}(2n+1)  &+& a_{1,2}(2n)    \\
a_{1,2}(4n+1)  &=& a_{2,2}(4n)    \\
a_{2,1}(4n+1)  &=& a_{1,1}(2n+1)  &+& a_{1,2}(2n)    &+& a_{1,1}(2n+2)  &+& a_{2,2}(2n+1)  \\
a_{2,2}(4n+1)  &=& a_{1,2}(2n)    &+& a_{1,2}(2n)    &+& a_{2,2}(2n+1)  &+& a_{2,2}(2n+1)  \\
\\
a_{1,1}(4n+2)  &=& a_{2,1}(4n+1)  \\
a_{1,2}(4n+2)  &=& a_{1,2}(2n)    &+& b_{1,2}(2n+1)  &+& a_{2,2}(2n+1)  &+& a_{1,2}(2n+2)  \\
a_{2,1}(4n+2)  &=& a_{1,1}(2n+1)  &+& a_{1,2}(2n)    &+& a_{2,1}(2n+2)  &+& a_{2,2}(2n+1)  \\
a_{2,2}(4n+2)  &=& a_{1,2}(2n)    &+& b_{1,2}(2n+1)  &+& a_{2,2}(2n+1)  &+& a_{1,2}(2n+2)  \\
\\
a_{1,1}(4n+3)  &=& a_{1,1}(2n+1)  &+& b_{1,2}(2n+1)  &+& a_{2,1}(2n+2)  &+& a_{1,2}(2n+2)  \\
a_{1,2}(4n+3)  &=& a_{2,2}(4n+2)  \\
a_{2,1}(4n+3)  &=& a_{1,1}(2n+2)  &+& a_{1,2}(2n+2)  &+& a_{2,1}(2n+2)  &+& a_{1,2}(2n+2)  \\
a_{2,2}(4n+3)  &=& a_{2,2}(2n+1)  &+& a_{1,2}(2n+2)  &+& a_{2,2}(2n+1)  &+& a_{1,2}(2n+2)  \\
\end{array}
$}\right.
\end{equation}

\begin{equation}
\label{eq:recsysB}
\left\{
\text{\footnotesize
$\begin{array}{l*{4}{@{\ }c@{\ }l}}
b_{1,1}(4n)    &=& b_{1,1}(2n)    &+& a_{1,2}(2n)    &+& a_{1,1}(2n+1)  &+& a_{1,2}(2n)    \\
b_{1,2}(4n)    &=& a_{1,2}(4n)    \\
b_{2,1}(4n)    &=& a_{1,1}(4n+1)  \\
b_{2,2}(4n)    &=& a_{2,2}(4n)    \\
\\
b_{1,1}(4n+1)  &=& a_{1,1}(4n+1)  \\
b_{1,2}(4n+1)  &=& a_{1,2}(2n)    &+& b_{1,2}(2n+1)  &+& a_{1,2}(2n)    &+& b_{1,2}(2n+1)  \\
b_{2,1}(4n+1)  &=& a_{2,1}(4n+1)  \\
b_{2,2}(4n+1)  &=& a_{1,2}(4n+2)  \\
\\
b_{1,1}(4n+2)  &=& a_{1,1}(2n+1)  &+& b_{1,2}(2n+1)  &+& a_{1,1}(2n+2)  &+& a_{1,2}(2n+2)  \\
b_{1,2}(4n+2)  &=& a_{1,2}(4n+2)  \\
b_{2,1}(4n+2)  &=& a_{1,1}(4n+3)  \\
b_{2,2}(4n+2)  &=& a_{2,2}(4n+2)  \\
\\
b_{1,1}(4n+3)  &=& a_{1,1}(4n+3)  \\
b_{1,2}(4n+3)  &=& b_{1,2}(2n+1)  &+& b_{1,2}(2n+1)  &+& a_{1,2}(2n+2)  &+& a_{1,2}(2n+2)  \\
b_{2,1}(4n+3)  &=& a_{2,1}(4n+3)  \\
b_{2,2}(4n+3)  &=& a_{1,2}(2n+2)  &+& a_{1,2}(2n+2)  &+& a_{1,2}(2n+2)  &+& a_{1,2}(2n+2)  \\
\end{array}
$}\right.
\end{equation}

\begin{equation}
\label{eq:recsysC}
\left\{
\text{\footnotesize
$\begin{array}{l*{4}{@{\ }c@{\ }l}}
c_{1,1}(4n)    &=& a_{2,1}(4n)    \\
c_{1,2}(4n)    &=& a_{2,2}(4n)    \\
c_{2,1}(4n)    &=& a_{2,1}(2n)    &+& a_{1,2}(2n)    &+& c_{2,1}(2n)    &+& a_{2,2}(2n+1)  \\
c_{2,2}(4n)    &=& a_{2,2}(4n+1)  \\
\\
c_{1,1}(4n+1)  &=& a_{2,1}(4n+1)  \\
c_{1,2}(4n+1)  &=& a_{2,2}(4n+1)  \\
c_{2,1}(4n+1)  &=& a_{2,1}(4n+2)  \\
c_{2,2}(4n+1)  &=& a_{1,2}(2n)    &+& a_{1,2}(2n)    &+& a_{2,2}(2n+1)  &+& a_{2,2}(2n+1)  \\
\\
c_{1,1}(4n+2)  &=& a_{2,1}(4n+2)  \\
c_{1,2}(4n+2)  &=& a_{2,2}(4n+2)  \\
c_{2,1}(4n+2)  &=& a_{1,1}(2n+2)  &+& a_{2,2}(2n+1)  &+& a_{2,1}(2n+2)  &+& a_{2,2}(2n+1)  \\
c_{2,2}(4n+2)  &=& a_{2,2}(4n+3)  \\
\\
c_{1,1}(4n+3)  &=& a_{2,1}(4n+3)  \\
c_{1,2}(4n+3)  &=& a_{2,2}(4n+3)  \\
c_{2,1}(4n+3)  &=& a_{2,1}(2n+2)  &+& a_{1,2}(2n+2)  &+& a_{2,1}(2n+2)  &+& a_{1,2}(2n+2)  \\
c_{2,2}(4n+3)  &=& a_{2,2}(2n+1)  &+& a_{1,2}(2n+2)  &+& a_{2,2}(2n+1)  &+& a_{1,2}(2n+2)  \\
\end{array}
\begin{tabular}{c*{11}{r}}
\toprule
$n$ & 
\multicolumn{1}{p{7mm}}{\hfill 1} & 
\multicolumn{1}{p{7mm}}{\hfill 2} & 
\multicolumn{1}{p{7mm}}{\hfill 3} & 
\multicolumn{1}{p{7mm}}{\hfill 4} & 
\multicolumn{1}{p{7mm}}{\hfill 5} & 
\multicolumn{1}{p{7mm}}{\hfill 6} & 
\multicolumn{1}{p{7mm}}{\hfill 7} & 
\multicolumn{1}{p{7mm}}{\hfill 8} &
\multicolumn{1}{p{7mm}}{\hfill 9} & 
\multicolumn{1}{p{7mm}}{\hfill10} \\ 
\midrule
$a_{1,1}(n)$ &      4 &     16 &     48 &     76 &    136 &    184 &    256 &    316 &    432 &    520 \\
$a_{1,2}(n)$ &      4 &     20 &     20 &     80 &     80 &    188 &    188 &    320 &    320 &    524 \\
$a_{2,1}(n)$ &      4 &     20 &     76 &     80 &    184 &    188 &    316 &    320 &    520 &    524 \\
$a_{2,2}(n)$ &      4 &     20 &     40 &     80 &    120 &    188 &    240 &    320 &    400 &    524 \\
\midrule
$b_{1,1}(n)$ &      8 &     40 &     48 &    128 &    136 &    252 &    256 &    424 &    432 &    644 \\
$b_{1,2}(n)$ &      8 &     20 &     48 &     80 &    136 &    188 &    256 &    320 &    432 &    524 \\
$b_{2,1}(n)$ &      8 &     48 &     76 &    136 &    184 &    256 &    316 &    432 &    520 &    648 \\
$b_{2,2}(n)$ &     16 &     20 &     80 &     80 &    188 &    188 &    320 &    320 &    524 &    524 \\
\midrule
$c_{1,1}(n)$ &      8 &     20 &     76 &     80 &    184 &    188 &    316 &    320 &    520 &    524 \\
$c_{1,2}(n)$ &      8 &     20 &     40 &     80 &    120 &    188 &    240 &    320 &    400 &    524 \\
$c_{2,1}(n)$ &     12 &     36 &     80 &    116 &    188 &    236 &    320 &    396 &    524 &    612 \\
$c_{2,2}(n)$ &      8 &     40 &     40 &    120 &    120 &    240 &    240 &    400 &    400 &    616 \\
\midrule
$A_{n}$      &      4 &     68 &    184 &    316 &    520 &    748 &   1000 &   1276 &   1672 &   2092 \\
\bottomrule
\end{tabular}

==> S1.tex <==
\begin{tikzpicture}[scale = 0.5, baseline={([yshift=-.8ex]current bounding box.center)}]
	\draw[cap = rect] (0, 2) -- (0, 0) --  (2, 0);
	\draw[thin, color=gray, dotted] (2, 0) -- (2, 2) -- (0, 2);
	\draw (0, 1) -- (2, 1);
	\draw (1, 0) -- (1, 2);
	\draw (0.0,1.5) circle (0.15);
	\fill (0.5,1.0) circle (0.15);
	\draw (1.0,1.5) circle (0.15);
	\draw (1.5,1.0) circle (0.15);
	\draw (0.0,0.5) circle (0.15);
	\draw (0.5,0.0) circle (0.15);
	\draw (1.0,0.5) circle (0.15);
	\draw (1.5,0.0) circle (0.15);
\end{tikzpicture}



==> S2.tex <==
\begin{tikzpicture}[scale = 0.5, baseline={([yshift=-.8ex]current bounding box.center)}]
	\draw[cap = rect] (0, 4) -- (0, 0) --  (4, 0);
	\draw[thin, color=gray, dotted] (4, 0) -- (4, 4) -- (0, 4);
	\draw (0, 3) -- (4, 3);
	\draw (0, 2) -- (4, 2);
	\draw (0, 1) -- (4, 1);
	\draw (3, 0) -- (3, 4);
	\draw (2, 0) -- (2, 4);
	\draw (1, 0) -- (1, 4);
	\draw (0.0,3.5) circle (0.15);
	\fill (0.5,3.0) circle (0.15);
	\fill (1.0,3.5) circle (0.15);
	\draw (1.5,3.0) circle (0.15);
	\draw (2.0,3.5) circle (0.15);
	\fill (2.5,3.0) circle (0.15);
	\draw (3.0,3.5) circle (0.15);
	\draw (3.5,3.0) circle (0.15);
	\draw (0.0,2.5) circle (0.15);
	\fill (0.5,2.0) circle (0.15);
	\fill (1.0,2.5) circle (0.15);
	\fill (1.5,2.0) circle (0.15);
	\draw (2.0,2.5) circle (0.15);
	\draw (2.5,2.0) circle (0.15);
	\draw (3.0,2.5) circle (0.15);
	\draw (3.5,2.0) circle (0.15);
	\draw (0.0,1.5) circle (0.15);
	\draw (0.5,1.0) circle (0.15);
	\draw (1.0,1.5) circle (0.15);
	\fill (1.5,1.0) circle (0.15);
	\draw (2.0,1.5) circle (0.15);
	\draw (2.5,1.0) circle (0.15);
	\fill (3.0,1.5) circle (0.15);
	\fill (3.5,1.0) circle (0.15);
	\draw (0.0,0.5) circle (0.15);
	\draw (0.5,0.0) circle (0.15);
	\draw (1.0,0.5) circle (0.15);
	\draw (1.5,0.0) circle (0.15);
	\draw (2.0,0.5) circle (0.15);
	\draw (2.5,0.0) circle (0.15);
	\fill (3.0,0.5) circle (0.15);
	\draw (3.5,0.0) circle (0.15);
\end{tikzpicture}

==> S3.tex <==
\begin{tikzpicture}[scale = 0.5, baseline={([yshift=-.8ex]current bounding box.center)}]
	\clip( -0.5, -0.5) rectangle ( 8.5, 8.5);
	\draw[cap = rect] (0, 8) -- (0, 0) --  (8, 0);
	\draw[thin, color=gray, dotted] (8, 0) -- (8, 8) -- (0, 8);
	\draw (0, 7) -- (8, 7);
	\draw (0, 6) -- (8, 6);
	\draw (0, 5) -- (8, 5);
	\draw (0, 4) -- (8, 4);
	\draw (0, 3) -- (8, 3);
	\draw (0, 2) -- (8, 2);
	\draw (0, 1) -- (8, 1);
	\draw (7, 0) -- (7, 8);
	\draw (6, 0) -- (6, 8);
	\draw (5, 0) -- (5, 8);
	\draw (4, 0) -- (4, 8);
	\draw (3, 0) -- (3, 8);
	\draw (2, 0) -- (2, 8);
	\draw (1, 0) -- (1, 8);
	\draw (0.0,7.5) circle (0.15);
	\fill (0.5,7.0) circle (0.15);
	\fill (1.0,7.5) circle (0.15);
	\draw (1.5,7.0) circle (0.15);
	\fill (2.0,7.5) circle (0.15);
	\fill (2.5,7.0) circle (0.15);
	\draw (3.0,7.5) circle (0.15);
	\draw (3.5,7.0) circle (0.15);
	\draw (4.0,7.5) circle (0.15);
	\fill (4.5,7.0) circle (0.15);
	\fill (5.0,7.5) circle (0.15);
	\draw (5.5,7.0) circle (0.15);
	\draw (6.0,7.5) circle (0.15);
	\fill (6.5,7.0) circle (0.15);
	\draw (7.0,7.5) circle (0.15);
	\draw (7.5,7.0) circle (0.15);
	\draw (0.0,6.5) circle (0.15);
	\fill (0.5,6.0) circle (0.15);
	\fill (1.0,6.5) circle (0.15);
	\fill (1.5,6.0) circle (0.15);
	\fill (2.0,6.5) circle (0.15);
	\draw (2.5,6.0) circle (0.15);
	\draw (3.0,6.5) circle (0.15);
	\draw (3.5,6.0) circle (0.15);
	\draw (4.0,6.5) circle (0.15);
	\fill (4.5,6.0) circle (0.15);
	\fill (5.0,6.5) circle (0.15);
	\fill (5.5,6.0) circle (0.15);
	\draw (6.0,6.5) circle (0.15);
	\draw (6.5,6.0) circle (0.15);
	\draw (7.0,6.5) circle (0.15);
	\draw (7.5,6.0) circle (0.15);
	\draw (0.0,5.5) circle (0.15);
	\draw (0.5,5.0) circle (0.15);
	\draw (1.0,5.5) circle (0.15);
	\fill (1.5,5.0) circle (0.15);
	\fill (2.0,5.5) circle (0.15);
	\draw (2.5,5.0) circle (0.15);
	\fill (3.0,5.5) circle (0.15);
	\fill (3.5,5.0) circle (0.15);
	\draw (4.0,5.5) circle (0.15);
	\draw (4.5,5.0) circle (0.15);
	\draw (5.0,5.5) circle (0.15);
	\fill (5.5,5.0) circle (0.15);
	\draw (6.0,5.5) circle (0.15);
	\draw (6.5,5.0) circle (0.15);
	\fill (7.0,5.5) circle (0.15);
	\fill (7.5,5.0) circle (0.15);
	\draw (0.0,4.5) circle (0.15);
	\fill (0.5,4.0) circle (0.15);
	\draw (1.0,4.5) circle (0.15);
	\fill (1.5,4.0) circle (0.15);
	\fill (2.0,4.5) circle (0.15);
	\fill (2.5,4.0) circle (0.15);
	\fill (3.0,4.5) circle (0.15);
	\fill (3.5,4.0) circle (0.15);
	\draw (4.0,4.5) circle (0.15);
	\draw (4.5,4.0) circle (0.15);
	\draw (5.0,4.5) circle (0.15);
	\draw (5.5,4.0) circle (0.15);
	\draw (6.0,4.5) circle (0.15);
	\draw (6.5,4.0) circle (0.15);
	\fill (7.0,4.5) circle (0.15);
	\draw (7.5,4.0) circle (0.15);
	\draw (0.0,3.5) circle (0.15);
	\fill (0.5,3.0) circle (0.15);
	\fill (1.0,3.5) circle (0.15);
	\draw (1.5,3.0) circle (0.15);
	\draw (2.0,3.5) circle (0.15);
	\fill (2.5,3.0) circle (0.15);
	\draw (3.0,3.5) circle (0.15);
	\draw (3.5,3.0) circle (0.15);
	\draw (4.0,3.5) circle (0.15);
	\fill (4.5,3.0) circle (0.15);
	\fill (5.0,3.5) circle (0.15);
	\draw (5.5,3.0) circle (0.15);
	\fill (6.0,3.5) circle (0.15);
	\fill (6.5,3.0) circle (0.15);
	\draw (7.0,3.5) circle (0.15);
	\draw (7.5,3.0) circle (0.15);
	\draw (0.0,2.5) circle (0.15);
	\draw (0.5,2.0) circle (0.15);
	\fill (1.0,2.5) circle (0.15);
	\draw (1.5,2.0) circle (0.15);
	\draw (2.0,2.5) circle (0.15);
	\fill (2.5,2.0) circle (0.15);
	\draw (3.0,2.5) circle (0.15);
	\fill (3.5,2.0) circle (0.15);
	\draw (4.0,2.5) circle (0.15);
	\draw (4.5,2.0) circle (0.15);
	\fill (5.0,2.5) circle (0.15);
	\draw (5.5,2.0) circle (0.15);
	\fill (6.0,2.5) circle (0.15);
	\fill (6.5,2.0) circle (0.15);
	\draw (7.0,2.5) circle (0.15);
	\fill (7.5,2.0) circle (0.15);
	\draw (0.0,1.5) circle (0.15);
	\draw (0.5,1.0) circle (0.15);
	\draw (1.0,1.5) circle (0.15);
	\fill (1.5,1.0) circle (0.15);
	\draw (2.0,1.5) circle (0.15);
	\draw (2.5,1.0) circle (0.15);
	\fill (3.0,1.5) circle (0.15);
	\fill (3.5,1.0) circle (0.15);
	\draw (4.0,1.5) circle (0.15);
	\draw (4.5,1.0) circle (0.15);
	\draw (5.0,1.5) circle (0.15);
	\fill (5.5,1.0) circle (0.15);
	\fill (6.0,1.5) circle (0.15);
	\draw (6.5,1.0) circle (0.15);
	\fill (7.0,1.5) circle (0.15);
	\fill (7.5,1.0) circle (0.15);
	\draw (0.0,0.5) circle (0.15);
	\draw (0.5,0.0) circle (0.15);
	\draw (1.0,0.5) circle (0.15);
	\draw (1.5,0.0) circle (0.15);
	\draw (2.0,0.5) circle (0.15);
	\draw (2.5,0.0) circle (0.15);
	\fill (3.0,0.5) circle (0.15);
	\draw (3.5,0.0) circle (0.15);
	\draw (4.0,0.5) circle (0.15);
	\draw (4.5,0.0) circle (0.15);
	\draw (5.0,0.5) circle (0.15);
	\draw (5.5,0.0) circle (0.15);
	\fill (6.0,0.5) circle (0.15);
	\draw (6.5,0.0) circle (0.15);
	\fill (7.0,0.5) circle (0.15);
	\draw (7.5,0.0) circle (0.15);
\end{tikzpicture}

==> caliS1.tex <==
\begin{tikzpicture}[scale = 0.5, baseline={([yshift=-.8ex]current bounding box.center)}]
	\draw[thin, color=gray, dotted] (0, 0) rectangle (2, 2);	
	\draw (0, 1) -- (2, 1);
	\draw (1, 0) -- (1, 2);
	\draw (1.0,1.5) circle (0.15);
	\fill (0.5,1.0) circle (0.15);
	\draw (1.5,1.0) circle (0.15);
	\draw (1.0,0.5) circle (0.15);
\end{tikzpicture}


==> caliS2.tex <==
\begin{tikzpicture}[scale = 0.5, baseline={([yshift=-.8ex]current bounding box.center)}]
	\draw[thin, color=gray, dotted] (0, 0) rectangle (4, 4);	
	\draw (0, 1) -- (4, 1);
	\draw (0, 2) -- (4, 2);
	\draw (0, 3) -- (4, 3);
	\draw (1, 0) -- (1, 4);
	\draw (2, 0) -- (2, 4);
	\draw (3, 0) -- (3, 4);
	\fill (1.0,3.5) circle (0.15);
	\draw (2.0,3.5) circle (0.15);
	\draw (3.0,3.5) circle (0.15);
	\fill (0.5,3.0) circle (0.15);
	\draw (1.5,3.0) circle (0.15);
	\fill (2.5,3.0) circle (0.15);
	\draw (3.5,3.0) circle (0.15);
	\fill (1.0,2.5) circle (0.15);
	\draw (2.0,2.5) circle (0.15);
	\draw (3.0,2.5) circle (0.15);
	\fill (0.5,2.0) circle (0.15);
	\fill (1.5,2.0) circle (0.15);
	\draw (2.5,2.0) circle (0.15);
	\draw (3.5,2.0) circle (0.15);
	\draw (1.0,1.5) circle (0.15);
	\draw (2.0,1.5) circle (0.15);
	\fill (3.0,1.5) circle (0.15);
	\draw (0.5,1.0) circle (0.15);
	\fill (1.5,1.0) circle (0.15);
	\draw (2.5,1.0) circle (0.15);
	\fill (3.5,1.0) circle (0.15);
	\draw (1.0,0.5) circle (0.15);
	\draw (2.0,0.5) circle (0.15);
	\fill (3.0,0.5) circle (0.15);
\end{tikzpicture}

==> caliS3.tex <==
\begin{tikzpicture}[scale = 0.5, baseline={([yshift=-.8ex]current bounding box.center)}]
	\clip( 0, -0.5) rectangle ( 8, 8);
	\draw[thin, color=gray, dotted] (0, 0) rectangle (8, 8);	
	\draw (0, 1) -- (8, 1);
	\draw (0, 2) -- (8, 2);
	\draw (0, 3) -- (8, 3);
	\draw (0, 4) -- (8, 4);
	\draw (0, 5) -- (8, 5);
	\draw (0, 6) -- (8, 6);
	\draw (0, 7) -- (8, 7);
	\draw (1, 0) -- (1, 8);
	\draw (2, 0) -- (2, 8);
	\draw (3, 0) -- (3, 8);
	\draw (4, 0) -- (4, 8);
	\draw (5, 0) -- (5, 8);
	\draw (6, 0) -- (6, 8);
	\draw (7, 0) -- (7, 8);
	\fill (1.0,7.5) circle (0.15);
	\fill (2.0,7.5) circle (0.15);
	\draw (3.0,7.5) circle (0.15);
	\draw (4.0,7.5) circle (0.15);
	\fill (5.0,7.5) circle (0.15);
	\draw (6.0,7.5) circle (0.15);
	\draw (7.0,7.5) circle (0.15);
	\fill (0.5,7.0) circle (0.15);
	\draw (1.5,7.0) circle (0.15);
	\fill (2.5,7.0) circle (0.15);
	\draw (3.5,7.0) circle (0.15);
	\fill (4.5,7.0) circle (0.15);
	\draw (5.5,7.0) circle (0.15);
	\fill (6.5,7.0) circle (0.15);
	\draw (7.5,7.0) circle (0.15);
	\fill (1.0,6.5) circle (0.15);
	\fill (2.0,6.5) circle (0.15);
	\draw (3.0,6.5) circle (0.15);
	\draw (4.0,6.5) circle (0.15);
	\fill (5.0,6.5) circle (0.15);
	\draw (6.0,6.5) circle (0.15);
	\draw (7.0,6.5) circle (0.15);
	\fill (0.5,6.0) circle (0.15);
	\fill (1.5,6.0) circle (0.15);
	\draw (2.5,6.0) circle (0.15);
	\draw (3.5,6.0) circle (0.15);
	\fill (4.5,6.0) circle (0.15);
	\fill (5.5,6.0) circle (0.15);
	\draw (6.5,6.0) circle (0.15);
	\draw (7.5,6.0) circle (0.15);
	\draw (1.0,5.5) circle (0.15);
	\fill (2.0,5.5) circle (0.15);
	\fill (3.0,5.5) circle (0.15);
	\draw (4.0,5.5) circle (0.15);
	\draw (5.0,5.5) circle (0.15);
	\draw (6.0,5.5) circle (0.15);
	\fill (7.0,5.5) circle (0.15);
	\draw (0.5,5.0) circle (0.15);
	\fill (1.5,5.0) circle (0.15);
	\draw (2.5,5.0) circle (0.15);
	\fill (3.5,5.0) circle (0.15);
	\draw (4.5,5.0) circle (0.15);
	\fill (5.5,5.0) circle (0.15);
	\draw (6.5,5.0) circle (0.15);
	\fill (7.5,5.0) circle (0.15);
	\draw (1.0,4.5) circle (0.15);
	\fill (2.0,4.5) circle (0.15);
	\fill (3.0,4.5) circle (0.15);
	\draw (4.0,4.5) circle (0.15);
	\draw (5.0,4.5) circle (0.15);
	\draw (6.0,4.5) circle (0.15);
	\fill (7.0,4.5) circle (0.15);
	\fill (0.5,4.0) circle (0.15);
	\fill (1.5,4.0) circle (0.15);
	\fill (2.5,4.0) circle (0.15);
	\fill (3.5,4.0) circle (0.15);
	\draw (4.5,4.0) circle (0.15);
	\draw (5.5,4.0) circle (0.15);
	\draw (6.5,4.0) circle (0.15);
	\draw (7.5,4.0) circle (0.15);
	\fill (1.0,3.5) circle (0.15);
	\draw (2.0,3.5) circle (0.15);
	\draw (3.0,3.5) circle (0.15);
	\draw (4.0,3.5) circle (0.15);
	\fill (5.0,3.5) circle (0.15);
	\fill (6.0,3.5) circle (0.15);
	\draw (7.0,3.5) circle (0.15);
	\fill (0.5,3.0) circle (0.15);
	\draw (1.5,3.0) circle (0.15);
	\fill (2.5,3.0) circle (0.15);
	\draw (3.5,3.0) circle (0.15);
	\fill (4.5,3.0) circle (0.15);
	\draw (5.5,3.0) circle (0.15);
	\fill (6.5,3.0) circle (0.15);
	\draw (7.5,3.0) circle (0.15);
	\fill (1.0,2.5) circle (0.15);
	\draw (2.0,2.5) circle (0.15);
	\draw (3.0,2.5) circle (0.15);
	\draw (4.0,2.5) circle (0.15);
	\fill (5.0,2.5) circle (0.15);
	\fill (6.0,2.5) circle (0.15);
	\draw (7.0,2.5) circle (0.15);
	\draw (0.5,2.0) circle (0.15);
	\draw (1.5,2.0) circle (0.15);
	\fill (2.5,2.0) circle (0.15);
	\fill (3.5,2.0) circle (0.15);
	\draw (4.5,2.0) circle (0.15);
	\draw (5.5,2.0) circle (0.15);
	\fill (6.5,2.0) circle (0.15);
	\fill (7.5,2.0) circle (0.15);
	\draw (1.0,1.5) circle (0.15);
	\draw (2.0,1.5) circle (0.15);
	\fill (3.0,1.5) circle (0.15);
	\draw (4.0,1.5) circle (0.15);
	\draw (5.0,1.5) circle (0.15);
	\fill (6.0,1.5) circle (0.15);
	\fill (7.0,1.5) circle (0.15);
	\draw (0.5,1.0) circle (0.15);
	\fill (1.5,1.0) circle (0.15);
	\draw (2.5,1.0) circle (0.15);
	\fill (3.5,1.0) circle (0.15);
	\draw (4.5,1.0) circle (0.15);
	\fill (5.5,1.0) circle (0.15);
	\draw (6.5,1.0) circle (0.15);
	\fill (7.5,1.0) circle (0.15);
	\draw (1.0,0.5) circle (0.15);
	\draw (2.0,0.5) circle (0.15);
	\fill (3.0,0.5) circle (0.15);
	\draw (4.0,0.5) circle (0.15);
	\draw (5.0,0.5) circle (0.15);
	\fill (6.0,0.5) circle (0.15);
	\fill (7.0,0.5) circle (0.15);
\end{tikzpicture}

==> decorations.tex <==
\begin{tabular}{cccc}
{\tt 0} $\mapsto$
\begin{tikzpicture}[scale = 0.5, baseline={([yshift=-.8ex]current bounding box.center)}]
	\draw[cap = rect] (0, 1) -- (0, 0) --  (1, 0);
	\draw[thin, color=gray, dotted] (1, 0) -- (1, 1) -- (0, 1);
	\fill (0.0,0.5) circle (0.15);
	\fill (0.5,0.0) circle (0.15);
\end{tikzpicture}\, ,
&
{\tt 1} $\mapsto$
\begin{tikzpicture}[scale = 0.5, baseline={([yshift=-.8ex]current bounding box.center)}]
	\draw[cap = rect] (0, 1) -- (0, 0) --  (1, 0);
	\draw[thin, color=gray, dotted] (1, 0) -- (1, 1) -- (0, 1);
	\fill (0.0,0.5) circle (0.15);
	\draw (0.5,0.0) circle (0.15);
\end{tikzpicture}\, ,
&
{\tt 2} $\mapsto$
\begin{tikzpicture}[scale = 0.5, baseline={([yshift=-.8ex]current bounding box.center)}]
	\draw[cap = rect] (0, 1) -- (0, 0) --  (1, 0);
	\draw[thin, color=gray, dotted] (1, 0) -- (1, 1) -- (0, 1);
	\draw (0.0,0.5) circle (0.15);
	\fill (0.5,0.0) circle (0.15);
\end{tikzpicture}\, ,
&
{\tt 3} $\mapsto$
\begin{tikzpicture}[scale = 0.5, baseline={([yshift=-.8ex]current bounding box.center)}]
	\draw[cap = rect] (0, 1) -- (0, 0) --  (1, 0);
	\draw[thin, color=gray, dotted] (1, 0) -- (1, 1) -- (0, 1);
	\draw (0.0,0.5) circle (0.15);
	\draw (0.5,0.0) circle (0.15);
\end{tikzpicture}\, .
\end{tabular}
